Reasoning Structure of Large Language Models

Large reasoning models (LRMs) are often evaluated using metrics such as final-answer accuracy or token count. However, identical scores on these metrics can hide fundamentally different reasoning structures. To address this limitation, we introduce a scalable LRM benchmark of logic puzzles and a pipeline that converts unstructured traces into verifiable reasoning graphs of claims and dependencies. This turns reasoning into a structured, measurable object whose topology can be quantitatively analyzed. Building on this, we define a reasoning efficiency metric that quantifies how concentrated the model's logical flow is. Our analysis on open-source reasoning models shows that structural measurements separate behaviors that token count and accuracy conflate, providing a practical tool for diagnosing failure modes and comparing how reasoning scales with puzzle difficulty.

==> assets/graph_example.tex <==



\noindent
\begin{minipage}[t]{0.18\textwidth}
  \vspace{0pt}
  \centering
  \includegraphics[width=\linewidth]{assets/tents_instance.png}
\end{minipage}\hfill
\begin{minipage}[t]{0.32\textwidth}
  \vspace{0pt}
  \centering
  \fcolorbox{black!20}{black!3}{%
  \begin{minipage}{0.95\textwidth}
  \ttfamily\fontsize{4.76}{5.76}\selectfont
  There is a tree at (4,1) and since it is in an edge, the only possible tent placements
  for the tree are (3,1) and (4,2). However column 2 has 0 tents, so (4,2) has no tent
  and (3,1) has a tent.\par
  \vspace{1pt}
  The only adjacent cells to the tree at (1,2) are (1,1), (2,2) and (1,3). Note that
  column 2 has no tents so (2,2) is no tent. Column one can only have 1 tent and we have
  already placed it, so (1,1) is no tent. Thus (1,3) has a tent.\par
  \vspace{1pt}
  The adjacent cells to the tree at (2,4) are (1,4), (2,3) and (3,4). Note that there is
  already a tent at (1,3) and since (1,4) and (2,3) are adjacent, they cannot be tents.
  So the tent must be at (3,4).
  \end{minipage}}
\end{minipage}\hfill
\begin{minipage}[t]{0.48\textwidth}
  \vspace{0pt}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[
    font=\sffamily\fontsize{5}{6}\selectfont,
    >={Stealth[length=1.3mm]},
    line width=0.35pt,
    every node/.style={inner sep=2pt, outer sep=0.7pt},
    tree/.style={
        rectangle,
        draw=black,
        line width=0.3pt,
        rounded corners=1.4pt,
        fill=white,
        align=center
    },
    constraint/.style={
        rectangle,
        draw=black,
        line width=0.3pt,
        rounded corners=1.4pt,
        fill=yellow!50,
        align=center
    },
    candidates/.style={
        rectangle,
        draw=black,
        line width=0.3pt,
        rounded corners=1.4pt,
        fill=violet!20,
        align=center
    },
    tent/.style={
        rectangle,
        draw=black,
        line width=0.3pt,
        rounded corners=1.4pt,
        fill=green!40,
        align=center
    },
    notent/.style={
        rectangle,
        draw=black,
        line width=0.3pt,
        rounded corners=1.4pt,
        fill=red!10,
        align=center
    }
  ]

    \node[tree] (t41) at (0,0) {Tree (4,1)};
    \node[constraint] (col2) at (3.5,0) {COL 2: 0 tents};
    \node[tree] (t12) at (5.5,0) {Tree (1,2)};
    \node[tree] (t24) at (8,0) {Tree (2,4)};

    \node[candidates] (cand41) at (0,-0.9) {Candidates:\\(3,1), (4,2)};
    \node[notent] (no42) at (2,-0.9) {No Tent (4,2)};
    \node[candidates] (cand12) at (5.5,-0.9) {Candidates:\\(1,1), (2,2), (1,3)};
    \node[candidates] (cand24) at (8,-0.9) {Candidates:\\(1,4), (2,3), (3,4)};

    \node[tent] (tent31) at (0,-1.9) {Tent (3,1)};
    \node[constraint] (col1) at (1.6,-1.9) {COL 1: 1 tent};
    \node[notent] (no22) at (4.3,-1.9) {No Tent (2,2)};
    \node[notent] (no14) at (6.7,-1.68) {No Tent (1,4)};
    \node[notent] (no23) at (8,-2.28) {No Tent (2,3)};

    \node[notent] (no11) at (1,-2.9) {No Tent (1,1)};

    \node[tent] (tent13) at (3.5,-2.9) {Tent (1,3)};
    \node[tent] (tent34) at (6.48,-2.9) {Tent (3,4)};

    \draw[->] (t41) -- (cand41);
    \draw[->] (col2.south) to[out=-90,in=45] (no42.north east);
    \draw[->] (cand41) -- (tent31);
    \draw[->] (no42.south) to[out=-90,in=30] (tent31.north east);

    \draw[->] (t12) -- (cand12);
    \draw[->] (tent31.east) to[out=0,in=180] (col1.west);
    \draw[->] (col1.south) to[out=-90,in=90] (no11.north);
    \draw[->] (col2.south) to[out=-90,in=90] (no22.north);
    \draw[->] (cand12.south) to[out=-90,in=90] (no22.north);
    \draw[->] (cand12.south west) to[out=-150,in=45] (no11.north east);
    \draw[->] (no11.south) to[out=-45,in=150] (tent13.north west);
    \draw[->] (no22.south) to[out=-90,in=90] (tent13.north);
    \draw[->] (cand12.south) to[out=-90,in=30] (tent13.north east);

    \draw[->] (t24) -- (cand24);
    \draw[->] (tent13.east) to[out=0,in=180] (no14.west);
    \draw[->] (tent13.east) to[out=0,in=150] (no23.north west);
    \draw[->] (cand24.south west) to[out=-135,in=90] (no14.north);
    \draw[->] (cand24.south) to[out=-90,in=90] (no23.north);
    \draw[->] (no14.south) to[out=-90,in=150] (tent34.north west);
    \draw[->] (no23.south) to[out=-90,in=30] (tent34.north east);
    \draw[->] (cand24.south) to[out=-90,in=90] (tent34.north);

  \end{tikzpicture}%
  }
\end{minipage}

\vspace{4pt}

\noindent
\begin{minipage}[t]{0.18\textwidth}
  \centering
  \scriptsize Puzzle instance (input)
\end{minipage}\hfill
\begin{minipage}[t]{0.32\textwidth}
  \centering
  \scriptsize Reasoning trace
\end{minipage}\hfill
\begin{minipage}[t]{0.48\textwidth}
  \centering
  \scriptsize Reasoning graph
\end{minipage}


==> assets/graph_extraction_process.tex <==

\newcommand{\FigFont}{\small}
\newcommand{\ArrowTip}{Latex}
\newcommand{\ArrowWidth}{0.45pt}
\newcommand{\ArrowColor}{black!60}

\newcommand{\BoxCornerRadius}{3pt}
\newcommand{\BoxInnerSep}{5pt}
\newcommand{\DotInnerSep}{0.9pt}
\newcommand{\BoxLineWidth}{0.4pt}
\newcommand{\BoxDrawColor}{black!25}
\newcommand{\DotColor}{black!50}
\newcommand{\BoxMinWidth}{38.4mm}

\definecolor{cInput}{HTML}{DBEAFE}      %
\definecolor{cProcess}{HTML}{E0F2FE}    %
\definecolor{cLLM}{HTML}{D1FAE5}        %
\definecolor{cMerge}{HTML}{FEF3C7}      %
\definecolor{cOutput}{HTML}{EDE9FE}     %

\newcommand{\NodeDistance}{6mm}
\newcommand{\BranchVerticalSep}{8mm}
\newcommand{\BranchHorizontalShift}{22.4mm}
\newcommand{\JunctionToMergeSep}{5mm}


\begin{tikzpicture}[
  font=\FigFont,
  >=\ArrowTip,
  node distance=\NodeDistance,
  box/.style={
    draw=\BoxDrawColor,
    line width=\BoxLineWidth,
    rounded corners=\BoxCornerRadius,
    align=center,
    inner sep=\BoxInnerSep,
    minimum width=\BoxMinWidth,
  },
  input/.style={box, fill=none},
  process/.style={box, fill=cProcess},
  llm/.style={box, fill=cLLM},
  merge/.style={box, fill=cMerge},
  output/.style={box, fill=none},
  dot/.style={
    circle,
    draw=\DotColor,
    fill=\DotColor,
    inner sep=\DotInnerSep
  },
  arrow/.style={
    ->,
    draw=\ArrowColor,
    line width=\ArrowWidth,
    rounded corners=3pt,
  }
]

\node[input] (trace) {Trace $S$};
\node[process, right=of trace] (chunk) {Chunking and\\pre-processing (\cref{prompt:coordinate_prompt})};

\node[process, below=8mm of trace] (det) {Deterministic\\extractor};
\node[llm] (llm_ext) at (chunk |- det) {LLM extract\\(\cref{prompt:claim_extraction})};

\node[llm, below=of det] (aug) {LLM augmentation\\(\cref{prompt:claim_complement})};
\node[merge] (mergenode) at (chunk |- aug) {Merge claims and\\LLM screen (\cref{prompt:claim_cleaning})};

\node[output, below=of aug] (claim) {Final claim set $V$};
\node[llm] (verification) at (chunk |- claim) {Claim verification};

\node[llm, below=of claim] (rule) {Rule extraction\\(\cref{prompt:rule_extraction})};
\node[output] (final) at (chunk |- rule) {Final edge set $E$};

\draw[arrow] (trace.east) -- (chunk.west);
\draw[arrow] (chunk.south) -- (llm_ext.north);
\draw[arrow] (chunk.south) -- ++(0,-3mm) -| (det.north);
\draw[arrow] (det.south) -- (aug.north);
\draw[arrow] (aug.east) -- (mergenode.west);
\draw[arrow] (llm_ext.south) -- (mergenode.north);
\draw[arrow] (mergenode.south) -- ++(0,-3mm) -| (claim.north);
\draw[arrow] (mergenode.south) -- (verification.north);
\draw[arrow] (claim.south) -- (rule.north);
\draw[arrow] (rule.east) -- (final.west);

\end{tikzpicture}

